Robust Deep-Learning-Based Road-Prediction for Augmented Reality Navigation Systems

This paper proposes an approach that predicts the road course from camera sensors leveraging deep learning techniques. Road pixels are identified by training a multi-scale convolutional neural network on a large number of full-scene-labeled night-time road images including adverse weather conditions. A framework is presented that applies the proposed approach to longer distance road course estimation, which is the basis for an augmented reality navigation application. In this framework long range sensor data (radar) and data from a map database are fused with short range sensor data (camera) to produce a precise longitudinal and lateral localization and road course estimation. The proposed approach reliably detects roads with and without lane markings and thus increases the robustness and availability of road course estimations and augmented reality navigation. Evaluations on an extensive set of high precision ground truth data taken from a differential GPS and an inertial measurement unit show that the proposed approach reaches state-of-the-art performance without the limitation of requiring existing lane markings.

==> figures/MCCGraphs.tikz <==
% This file was created by matlab2tikz v0.4.7 (commit 3442858e5a642c135c5e9dab6a960bee5b9c6f8d) running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{myblue}{rgb}{0.16078431372549019607843137254902, 0.29019607843137254901960784313725, 0.46666666666666666666666666666667}%
\definecolor{mypurple}{rgb}{0.61960784313725490196078431372549, 0.36470588235294117647058823529412, 0.81176470588235294117647058823529}%
\definecolor{mygreen}{rgb}{0.25490196078431372549019607843137, 0.56078431372549019607843137254902, 0.38039215686274509803921568627451}%
\definecolor{myyellow}{rgb}{1.0,0.76470588235294117647058823529412,0.01960784313725490196078431372549}%
%
\begin{tikzpicture}[scale=0.74]

\begin{axis}[%
width=4in,
height=2in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.9,
xmax=5.1,
xtick={1,2,3,4,5},
xlabel={Pyramid Levels},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.55,
ymax=0.8,
ylabel={MCC},
legend style={draw=white!15!black,fill=white,legend cell align=left},
legend pos=south east
]
\addplot [color=myyellow,solid,style=ultra thick]
  table[row sep=crcr]{1	0.662460747201748\\
2	0.722465385371076\\
3	0.768020284136356\\
4	0.77244925799506\\
5	0.770835874214155\\
};
\addplot [color=mygreen,dashed,style=ultra thick]
  table[row sep=crcr]{1	0.613422410100946\\
2	0.713399017953852\\
3	0.75495128172645\\
4	0.750676580812797\\
5	0.755942067853313\\
};
\addplot [color=mypurple,dotted,style=ultra thick]
  table[row sep=crcr]{1	0.608039659415765\\
2	0.70554145355336\\
3	0.737278821223713\\
4	0.737649156085922\\
5	0.719147069808522\\
};
\addplot [color=myblue,dashdotted,style=ultra thick]
  table[row sep=crcr]{1	0.567232219924697\\
2	0.664562777161069\\
3	0.715976583315309\\
4	0.730565915585498\\
5	0.71330520554789\\
};
\addlegendentry{\topo{*}{3}{32}}
\addlegendentry{\topo{*}{3}{16}}
\addlegendentry{\topo{*}{1}{32}}
\addlegendentry{\topo{*}{1}{16}}
\end{axis}
\end{tikzpicture}%
